End-to-end Learning for GMI Optimized Geometric Constellation Shape

Autoencoder-based geometric shaping is proposed that includes optimizing bit mappings. Up to 0.2 bits/QAM symbol gain in GMI is achieved for a variety of data rates and in the presence of transceiver impairments. The gains can be harvested with standard binary FEC at no cost w.r.t. conventional BICM.

==> autoencoder.tikz <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
	\tikzstyle{block} = [rectangle,draw=black, text centered, minimum width=6em, minimum height=1.5em]
    \tikzstyle{neuron}=[circle,fill=white,draw=black,minimum size=14pt,inner sep=0pt]
    \tikzstyle{bias}=[circle,dashed,fill=gray!20,draw=black,minimum size=12pt,inner sep=0pt]
    \tikzstyle{annot} = [text width=4em, text centered]
	\tikzstyle{line} = [draw, --]
	\tikzstyle{arrow} = [draw, -latex']
	
	% arrays
	\def\names{{"A","I","Q"}}%
	\def\xnames{{"A","$x_1$","$x_2$"}}%
	\def\ynames{{"A","$y_1$","$y_2$"}}%
	\def\inputnames{{"A","$s_1$","$s_2$","$s_3$","$s_4$"}}% 
	\def\outputnames{{"A","$r_1$","$r_2$","$r_3$","$r_4$"}}% 
	\def\outputnamesRight{{"A","$p(s_1=1|{}\cdot{})$","$p(s_2=1|{}\cdot{})$","$p(s_3=1|{}\cdot{})$","$p(s_4=1|{}\cdot{})$"}}% 
    
	% Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=-0.75cm]
        node[neuron] (eI-\name) at (0,-0.75*\y) {\pgfmathparse{\inputnames[\y]}\pgfmathresult};
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.375cm]
            node[neuron] (eH-\name) at (1.00cm,-0.75*\y) {};	
    % Draw the output layer node
    \foreach \name / \y in {1,...,2}
    	\path[yshift=-0.75cm]
    		node[neuron] (eO-\name) at (2.00cm,-0.75*\y) {\pgfmathparse{\xnames[\y]}\pgfmathresult};
    		
	% Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,5}
            \path (eI-\source.east) edge (eH-\dest.west);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
    	\foreach \dest in {1,...,2}
        	\path (eH-\source.east) edge (eO-\dest.west);
	
	\coordinate[left of=eH-3, node distance=1.75cm] (arrow1Start);	
	\coordinate[left of=eH-3, node distance=1.25cm] (arrow1End);
	%\draw[very thick] (arrow1Start) -- (arrow1End);
	
	%\coordinate[right of=eH-3, node distance=1.25cm] (arrow2Start);	
	%\coordinate[right of=eH-3, node distance=1.75cm] (arrow2End);
	%\draw[very thick] (arrow2Start) -- (arrow2End);
	
	%\node[right of=eH-3,node distance=3.125cm] (points)
	%	{\includegraphics[width=0.125\linewidth]{points.pdf}};
		
	\coordinate[right of=eH-3, node distance=1.5cm] (arrow3Start);	
	\coordinate[right of=eH-3, node distance=2.6cm] (arrow3End);
	\draw[very thick] (arrow3Start) -- (arrow3End);
	
	\node [block,right of=eH-3,node distance=2cm,fill=white,rotate=90] (channel) {Channel};
	
	\coordinate[below of=channel, node distance=3.5cm] (yAxisStart);
    \coordinate[below of=channel, node distance=1.5cm] (yAxisStop);
    \draw[very thick] (yAxisStart) -- (yAxisStop);
	
	\coordinate[below of=channel, node distance=2.5cm] (yAxisMid);
	\coordinate[left of=yAxisMid, node distance=1.0cm] (xAxisLeft);
	\coordinate[right of=yAxisMid, node distance=1.0cm] (xAxisRight);
	\draw[very thick] (xAxisLeft) -- (xAxisRight);
	
	\coordinate[left of=yAxisMid, node distance=0.5cm] (xAxisLeftMid);
	
	\draw[red,fill=red] (3.0978,-3.7327) circle (0.5mm);
	\draw[blue,fill=blue] (2.3827,-4.2522) circle (0.5mm);
	\draw[green,fill=green] (3.6173,-4.4478) circle (0.5mm);
	\draw[rasOrange,fill=rasOrange] (2.9022,-4.9673) circle (0.5mm);
	%\node[right of=channel,node distance=2cm] (pointsDecision)
	%	{\includegraphics[width=0.125\linewidth]{pointsDecisionTest.pdf}};
		
	%\coordinate[right of=channel, node distance=1.375cm] (arrow4Start);	
	%\coordinate[right of=channel, node distance=1.875cm] (arrow4End);
	%\draw[very thick] (arrow4Start) -- (arrow4End);
		
	% Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
    	\path[yshift=-0.75cm]
        	node[neuron] (dI-\name) at (4cm,-0.75*\y) {\pgfmathparse{\ynames[\y]}\pgfmathresult};
	% Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.375cm]
            node[neuron] (dH-\name) at (5cm,-0.75*\y) {};	
	% Draw the output layer node
    \foreach \name / \y in {1,...,2}
	\path[yshift=-0.75cm]
	node[neuron] (dO-\name) at (6cm,-0.75*\y) {\pgfmathparse{\outputnames[\y]}\pgfmathresult};

	% \node[bias] (bias-1) at (0.35cm,-3.5cm) {\footnotesize 1};
	% \node[bias] (bias-2) at (1.5cm,-3.5cm) {\footnotesize 1};

 %    \foreach \dest in {1,...,5}
 %            \path (bias-1.east) edge (eH-\dest.west);
 %    \foreach \dest in {1,...,2}
 %            \path (bias-2.east) edge (eO-\dest.west);
    
	% Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,5}
            \path (dI-\source.east) edge (dH-\dest.west);
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
    	\foreach \dest in {1,...,2}
        	\path (dH-\source.east) edge (dO-\dest.west);
        	
    \coordinate[below of=eI-2, node distance=0.5cm] (bitsLeftStart);
    \coordinate[below of=eI-2, node distance=1.6cm] (bitsLeft);
    \draw[very thick] (bitsLeft) -- (bitsLeftStart);
    
    \coordinate[below of=dO-2, node distance=0.5cm] (bitsRightStart);
    \coordinate[below of=dO-2, node distance=1.6cm] (bitsRight);
    \draw[very thick] (bitsRightStart) -- (bitsRight);
    
    \node[node distance=0.7cm, below of=bitsRight,yshift=0.0cm] (bitsOut) {
    $   \begingroup % keep the change local
			\setlength\arraycolsep{2pt}
			\begin{matrix}
    p(s_1=1|\vec{y}) \\
    p(s_2=1|\vec{y})
			\end{matrix}
		\endgroup
	$
	};
    
    \node[annot,below of=channel, node distance=3.75cm] (constLabel) {constellation};
    \node[annot,left of=constLabel, node distance=3cm] (bitLabel) {bits};
    \node[annot,right of=constLabel, node distance=3cm] (probLabel) {bit\\ probability};
    
    \node[node distance=0.7cm, below of=bitsLeft,yshift=0.0cm] (bitsIn) {
    $   \begingroup % keep the change local
			\setlength\arraycolsep{2pt}
			\begin{matrix}
    {\color{red}0} & {\color{blue}0} & {\color{green}1} & {\color{rasOrange}1} \\
    {\color{red}0} & {\color{blue}1} & {\color{green}0} & {\color{rasOrange}1}
			\end{matrix}
		\endgroup
	$
	};
	
	\node [block,above of=channel, node distance=2.625cm] (opt) {Optimization};
	\coordinate[above of=eI-1, node distance=0.5cm] (optLeftStart);
	\coordinate[above of=eI-1, node distance=2.25cm] (optLeft);
	\draw[very thick] (optLeftStart) -- (optLeft) -- (opt);
	
	
	
	\coordinate[above of=dO-1, node distance=0.5cm] (optRightStart);
	\coordinate[above of=dO-1, node distance=2.25cm] (optRight);
	\draw[very thick] (optRightStart) -- (optRight) -- (opt);
	
	\coordinate[below of=opt, node distance=0.3cm] (optTop);
	\coordinate (optTopLeft) at (2.0cm,-1cm);
	\draw[very thick] (optTop) -- (optTopLeft);
	
	\coordinate (optTopRight) at (4.0cm,-1cm);
	\draw[very thick] (optTop) -- (optTopRight);
	
	\node[draw,dotted,rounded corners,fit=(eI-1) (eI-2) (eH-1) (eH-2) (eH-3) (eH-4) (eH-5) (eO-1) (eO-2)] (labelOne) {};
	\node[annot,above of=eH-1, node distance=0.625cm] (il) {Encoder};
	
	\node[draw,dotted,rounded corners,fit=(dO-1) (dO-2) (dH-1) (dH-2) (dH-3) (dH-4) (dH-5) (dI-1) (dI-2)] (labelTwo) {};
	\node[annot,above of=dH-1, node distance=0.625cm] (ol) {Decoder};
	
\end{tikzpicture}
